Supervized Segmentation with Graph-Structured Deep Metric Learning

We present a fully-supervized method for learning to segment data structured by an adjacency graph. We introduce the graph-structured contrastive loss, a loss function structured by a ground truth segmentation. It promotes learning vertex embeddings which are homogeneous within desired segments, and have high contrast at their interface. Thus, computing a piecewise-constant approximation of such embeddings produces a graph-partition close to the objective segmentation. This loss is fully backpropagable, which allows us to learn vertex embeddings with deep learning algorithms. We evaluate our methods on a 3D point cloud oversegmentation task, defining a new state-of-the-art by a large margin. These results are based on the published work of Landrieu and Boussaha 2019.

==> illu.tex <==
%auto-ignore
\begin{tabular}{cc}
 \begin{subfigure}[b]{0.25\textwidth}
 \begin{tikzpicture}
    \tikzstyle{vertex}=[circle, draw = black, thick]
    \tikzstyle{trans}=[ultra thick, draw = red, dotted]
    \tikzstyle{edge}=[thick, draw = black]
        \node at (0,0) [vertex,fill = white] (v0){$v_0$};
        \node at (1,0) [vertex,fill = white] (v1){$v_1$};
        \node at (1,1) [vertex,fill = white] (v2){$v_2$};
        \node at (0,1) [vertex,fill = white] (v3){$v_3$};
        
        \node at (0,2.5) [vertex,fill = white] (v4){$v_4$};
        \node at (1,2.5) [vertex,fill = white] (v5){$v_5$};
        \node at (0.5,3.2) [vertex,fill = white] (v6){$v_6$};
        
        \node at (2.5,0) [vertex,fill = white] (v7){$v_7$};
        \node at (2.5,1) [vertex,fill = white] (v8){$v_8$};
        
        \draw [edge] (v0) -- (v1) -- (v2) -- (v3) -- (v0);
        \draw [edge] (v8) -- (v7);
        \draw [edge] (v4) -- (v6) -- (v5);
        \draw [trans] (v1) -- (v7) -- (v2) -- (v8);
        \draw [trans] (v3) -- (v4) -- (v2) -- (v5);
        
        \draw [dashed, ultra thick] (0.5,0.5) ellipse (1.1cm and 1.2cm);
        \draw [dashed, ultra thick] (0.5,2.75) ellipse (1cm and .9cm);
        \draw [dashed, ultra thick] (2.5,0.5) ellipse (0.5cm and 1.2cm);
        
        \node at (1.6,-0.5) [draw = none] (l0){\large $\cP_0$};
        \node at (1.9,2.7) [draw = none] (l1){\large $\cP_1$};
        \node at (2.5,2) [draw = none] (l2){\large  $\cP_2$};
    \end{tikzpicture}
    \caption{Ground truth partition $\cP$}
    \label{fig:gt}
    \end{subfigure}
    &
    \begin{subfigure}[b]{0.25\textwidth}
      \begin{tikzpicture}
    \tikzstyle{vertex}=[circle, draw = black, thick]
       \tikzstyle{trans}=[ultra thick, draw = red, dotted]
    \tikzstyle{edge}=[thick, draw = black]
        \node at (0,0) [vertex,fill = cyan!80!white] (e0){$v_0$};
        \node at (1,0) [vertex,fill = cyan!45!white] (e1){$v_1$};
        \node at (1,1) [vertex,fill = cyan!55!white] (e2){$v_2$};
        \node at (0,1) [vertex,fill = cyan!65!white] (e3){$v_3$};
        
        \node at (0,2.5) [vertex,fill = blue!50!white] (e4){$v_4$};
        \node at (1,2.5) [vertex,fill = blue!40!white] (e5){$v_5$};
        \node at (0.5,3.2) [vertex,fill = blue!30!white] (e6){$v_6$};
        
        \node at (2.5,0) [vertex,fill = green!80!white] (e7){$v_7$};
        \node at (2.5,1) [vertex,fill = green!60!white] (e8){$v_8$};
        
        \draw [edge] (v0) -- (v1) -- (v2) -- (v3) -- (v0);
        \draw [edge] (v8) -- (v7);
        \draw [edge] (v4) -- (v6) -- (v5);
        \draw [trans] (v1) -- (v7) -- (v2) -- (v8);
        \draw [trans] (v3) -- (v4) -- (v2) -- (v5);
        
        \draw [draw = none] (0.5,0.5) ellipse (1.1cm and 1.2cm);
        \draw [draw = none] (0.5,2.75) ellipse (1cm and .9cm);
        \draw [draw = none] (2.5,0.5) ellipse (0.5cm and 1.2cm);
    \end{tikzpicture}
        \caption{Learned embeddings $e$.}
        \label{fig:emb}
   \end{subfigure}
    \end{tabular}

==> spseg.tex <==
  \pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed x axis/.style={} 
}

\setlength{\belowcaptionskip}{-5pt}
\setlength{\abovecaptionskip}{-5pt}
\pgfplotstableread{./data/ptn_s3dis.txt}{\ptnstanford}
\pgfplotstableread{./data/cvpr_s3dis.txt}{\cvprstanford}
\pgfplotstableread{./data/isprs_s3dis.txt}{\isprsstanford}
\pgfplotstableread{./data/geof_s3dis.txt}{\geofstanford}
\pgfplotstableread{./data/slic_s3dis.txt}{\slicstanford}
\pgfplotstableread{./data/ptn_seal_s3dis.txt}{\sealstanford}

\pgfplotstableread{./data/ptn_vkitticolor.txt}{\ptnvkitti}
\pgfplotstableread{./data/ptn_vkitticolor2.txt}{\ptnvkittid}
\pgfplotstableread{./data/cvpr_vkitti.txt}{\cvprkitti}
\pgfplotstableread{./data/isprs_vkitti.txt}{\isprskitti}
\pgfplotstableread{./data/geof_vkitti.txt}{\geofkitti}
\pgfplotstableread{./data/slic_vkitti.txt}{\slicvkitti}
\pgfplotstableread{./data/ptn_seal_vkitti.txt}{\sealvkitti}


\pgfplotstableread{./data/ptn_vkittinocolor.txt}{\ptnvkittinocolor}
\pgfplotstableread{./data/isprs_vkitti.txt}{\isprskittinocolor}
\pgfplotstableread{./data/geof_vkittinocolor.txt}{\geofkittinocolor}


 \tikzstyle{ptn}=[black, ultra thick]
 \tikzstyle{geof}=[green!70!black, ultra thick, dashed]
  \tikzstyle{slic}=[cyan, ultra thick]
 \tikzstyle{cvpr}=[red, ultra thick]
 \tikzstyle{isprs}=[blue, ultra thick, dotted]
  \tikzstyle{seal}=[pink, ultra thick, dotted]
 \setlength\tabcolsep{0pt}
\begin{center}
\begin{tabular}{ccc}
%\begin{multirow}{2}{*}{
 
  %}
  %&
  \setcounter{subfigure}{0}
  \begin{subfigure}[b]{.32\textwidth} %\centering
  \resizebox{1\textwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}
        [xmin = 300, xmax = 1000, xlabel={\# segments}, ylabel={$OOA$} , ymin = 92, ymax = 98, y label style={at={(+0.05,0.5)}}]
        \addplot [ptn] table [x = {N}, y = {ASA}] {\ptnstanford};
        \addplot [slic] table [x = {N}, y = {ASA}] {\slicstanford};
        \addplot [seal] table [x = {N}, y = {ASA}] {\sealstanford};
        \addplot [geof] table [x = {N}, y = {ASA}] {\geofstanford};
        \addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprstanford};
        \addplot [isprs] table [x = {N}, y = {ASA}] {\isprsstanford};
      \end{axis}
    \end{tikzpicture}
    }
    \caption{OOA for S3DIS}
    \label{fig:OA:S3DIS}
  \end{subfigure}&
   
\begin{subfigure}[b]{0.31\textwidth} %\centering
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}
        [xmin = 300, xmax = 1000, xlabel={\# segments}, ylabel={$BR$}, ymin = 45, ymax = 85, y label style={at={(+0.05,0.5)}}]
        \addplot [ptn] table [x = {N}, y = {BR}] {\ptnstanford};
        \addplot [slic] table [x = {N}, y = {BR}] {\slicstanford};
         \addplot [seal] table [x = {N}, y = {BR}] {\sealstanford};
       \addplot [geof] table [x = {N}, y = {BR}] {\geofstanford};
           \addplot [cvpr] table [x = {N}, y = {BR}] {\cvprstanford};
        \addplot [isprs] table [x = {N}, y = {BR}] {\isprsstanford};
      \end{axis}
    \end{tikzpicture}
    }
       \caption{BR for S3DIS}
       \label{fig:BR:S3DIS}
  \end{subfigure} 
  &
\begin{subfigure}[b]{.32\textwidth} %\centering
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}
        [xmin = 300, xmax = 1000, xlabel={\# segments}, ylabel={$BP$} , ymin = 10, ymax = 30, y label style={at={(+0.05,0.5)}}]

        \addplot [ptn] table [x = {N}, y = {BP}] {\ptnstanford};
        \addplot [slic] table [x = {N}, y = {BP}] {\slicstanford};
         \addplot [seal] table [x = {N}, y = {BP}] {\sealstanford};
        \addplot [geof] table [x = {N}, y = {BP}] {\geofstanford};
        \addplot [cvpr] table [x = {N}, y = {BP}] {\cvprstanford};
        \addplot [isprs] table [x = {N}, y = {BP}] {\isprsstanford};
        \addlegendentry{\large SSP (Ours)}
        \addlegendentry{\large SSP-Cluster (Ours)}
         \addlegendentry{\large SSP-SEAL(Ours)}
        \addlegendentry{\large Geom-Graph}
        \addlegendentry{\large VCCS}
        \addlegendentry{\large Lin \etal}
      \end{axis}
    \end{tikzpicture}
     }
      \caption{BP for S3DIS}
      \label{fig:BP:S3DIS}
  \end{subfigure}
  \\
  
 %  \begin{subfigure}[b]{.25\textwidth%} %\centering
 % \resizebox{1\textwidth}{!}{
   % \begin{tikzpicture}
     % \begin{axis}
       % [xmin = 300, xmax = 1000, %xlabel={\# segments}, %ylabel={BR} , ymin = 50, ymax %= 95, y label %style={at={(+0.05,0.5)}}]
       % \addplot [ptn] table [x = %{N}, y = {BR}] %{\ptnvkittinocolor};
        %\addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprstanford};
       % \addplot [isprs] table [x = %{N}, y = {BR}] %{\isprskittinocolor};
       % \addplot [geof, mark=x] table %[x = {N}, y = {BR}] %{\geofkittinocolor};
  %    \end{axis}
  %  \end{tikzpicture}
  %  }
  %  \caption{BR for vKITTI no color}
  %  \label{fig:OA:VKITTI}
  %\end{subfigure}
  %&
  \if 1 0
 \begin{subfigure}[b]{.32\textwidth} %\centering
 \resizebox{1\textwidth}{!}{
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group name=my fancy plots,
       group size=1 by 2,
       xticklabels at=edge bottom,
       vertical sep=0pt
    },
    width=5.5cm,
    xmin=300, xmax=1000
]
\nextgroupplot[ymin=95,ymax=100,
               ytick={96,98,99,100},
               axis x line=top, 
               axis y discontinuity=parallel,
               height=3.5cm]
 %\addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprkitti};
\addplot [isprs] table [x = {N}, y = {ASA}] {\isprskitti};        
\addplot [black] {99+0.001*x};

\nextgroupplot[ymin=80,ymax=87,
               ytick={80,85},
               axis x line=bottom,
               height=3.0cm]
\addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprkitti};
\addplot [isprs] {99 + x * 0.001};
%\addplot [isprs] table [x = {N}, y = {ASA}] {\isprskitti};  
   %width=3.5cm,
  % xmin = 300, xmax = 1000,
   %xlabel={\# segments}, ylabel={$OOA$},
  % y label style={at={(+0.05,0.5)}}
  %  ]

%\nextgroupplot[ymin=95,ymax=100,
 %             ytick={95,100},
  %            axis x line=top, 
  %             axis y discontinuity=parallel,
  %             height=5cm]
  %             
  %\addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprkitti}; %\addplot [isprs] table [x = {N}, y = {ASA}] {\isprskitti};
  % 
   %
  % \nextgroupplot[ymin=80,ymax=90,
   %            ytick={80,85},
   %            axis x line=bottom,
    %           height=2cm]
   %%\addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprkitti}; %\addplot [isprs] table [x = {N}, y = {ASA}] %{\isprskitti}; 
\end{groupplot}
\end{tikzpicture}
}
\end{subfigure}
\fi

\begin{subfigure}[b]{0.31\textwidth} %\centering
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}
        [xmin = 300, xmax = 1000, xlabel={\# segments}, ylabel={$OOA$}, ymin = 93, ymax = 99, y label style={at={(+0.05,0.5)}}]
	
       \addplot [ptn] table [x = {N}, y = {ASA}] {\ptnvkitti};
        \addplot [slic] table [x = {N}, y = {ASA}] {\slicvkitti};
        \addplot [geof, mark=x] table [x = {N}, y = {ASA}] {\geofkitti};
        \addplot [cvpr] table [x = {N}, y = {ASA}] {\cvprkitti};
        \addplot [isprs] table [x = {N}, y = {ASA}] {\isprskitti};
         \addplot [seal] table [x = {N}, y = {ASA}] {\sealvkitti};
      \end{axis}
    \end{tikzpicture}
    }
       \caption{OOA for vKITTI}
       \label{fig:OA:VKITTIRGB}
  \end{subfigure} 
  &
\begin{subfigure}[b]{0.31\textwidth} %\centering
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}
        [xmin = 300, xmax = 1000, xlabel={\# segments}, ylabel={$BR$}, ymin = 60, ymax = 96, y label style={at={(+0.05,0.5)}}]
	 %\addplot [ptn] table [x = {N}, y = {BR}] {\ptnvkittid};
       \addplot [ptn] table [x = {N}, y = {BR}] {\ptnvkitti};
         \addplot [slic] table [x = {N}, y = {BR}] {\slicvkitti};
       \addplot [geof, mark=x] table [x = {N}, y = {BR}] {\geofkitti};
           \addplot [cvpr] table [x = {N}, y = {BR}] {\cvprkitti};
        \addplot [isprs] table [x = {N}, y = {BR}] {\isprskitti};
        \addplot [seal] table [x = {N}, y = {BR}] {\sealvkitti};
      \end{axis}
    \end{tikzpicture}
    }
       \caption{BR for vKITTI}
       \label{fig:BR:VKITTIRGB}
  \end{subfigure} 
  &
\begin{subfigure}[b]{.31\textwidth} %\centering
\resizebox{1\textwidth}{!}{
    \begin{tikzpicture}
      \begin{axis}
        [xmin = 300, xmax = 1000, xlabel={\# segments}, ylabel={$BP$} , ymin = 15, ymax = 65, y label style={at={(+0.05,0.5)}}]

        \addplot [ptn] table [x = {N}, y = {BP}] {\ptnvkitti};
         %\addplot [ptn] table [x = {N}, y = {BP}] {\ptnvkittid};
        \addplot [geof, mark=x] table [x = {N}, y = {BP}] {\geofkitti};
          \addplot [slic] table [x = {N}, y = {BP}] {\slicvkitti};
        \addplot [cvpr] table [x = {N}, y = {BP}] {\cvprkitti};
        \addplot [isprs] table [x = {N}, y = {BP}] {\isprskitti};
          \addplot [seal] table [x = {N}, y = {BP}] {\sealvkitti};
      \end{axis}
    \end{tikzpicture}
     }
     \caption{BP for vKITTI}
     \label{fig:BP:VKITTIRGB}
  \end{subfigure}
 
\end{tabular}
\end{center}
%\setlength{\belowcaptionskip}{-10pt}


==> xseg.tex <==
%auto-ignore
\begin{tabular}{cc}
 \begin{subfigure}[b]{0.25\textwidth}
 \begin{tikzpicture}
    \tikzstyle{vertex}=[circle, draw = black, thick, minimum size = 3mm]
    \tikzstyle{edge}=[thick, draw = black]
    \tikzstyle{trans}=[ultra thick, draw = red, dotted]

        \node at (0,0) [vertex,fill = white] (v0){};
        \node at (1,0) [vertex,fill = white] (v1){};
        \node at (1,1) [vertex,fill = white] (v2){};
        \node at (0,1) [vertex,fill = white] (v3){};
        
        \node at (0,2.5) [vertex,fill = white] (v4){};
        \node at (1,2.5) [vertex,fill = white] (v5){};
        \node at (0.5,3.2) [vertex,fill = white] (v6){};
        
        \node at (2.5,0) [vertex,fill = white] (v7){};
        \node at (2.5,1) [vertex,fill = white] (v8){};
        
        \draw [edge] (v0) -- (v1) -- (v2) -- (v3) -- (v0);
        \draw [edge] (v8) -- (v7);
        \draw [edge] (v4) -- (v6) -- (v5);
        \draw [trans] (v1) -- (v7) -- (v2) -- (v8);
        \draw [trans] (v3) -- (v4) -- (v2) -- (v5);
        
        \draw [dashed, ultra thick] (0.5,0.5) ellipse (1.1cm and 1.2cm);
        \draw [dashed, ultra thick] (0.5,2.75) ellipse (1cm and .9cm);
        \draw [dashed, ultra thick] (2.5,0.5) ellipse (0.5cm and 1.2cm);
        
        \node at (1.7,-0.6) [draw = none] (l0){\large $\cP_0$};
        \node at (1.9,2.7) [draw = none] (l1){\large $\cP_1$};
        \node at (2.5,2) [draw = none] (l2){\large  $\cP_2$};
        
        \draw [rounded corners, fill = cyan!50!white, fill opacity = 0.2] (-0.5,-0.5) rectangle (1.5,3.5);
        
         \draw [rounded corners, fill = green!50!white, fill opacity = 0.2] (2.0,-0.5) rectangle (3.0,0.4);
         
         \draw [rounded corners, fill = blue!50!white, fill opacity = 0.2] (2.0,0.6) rectangle (3.0,1.5);
         
        \node at (-0.2,3.8) [draw = none, text = cyan] (l0){\large $\cS_0$};
        \node at (3.3,0) [draw = none, text = green!50!black] (l1){\large $\cS_1$};
        \node at (3.3,1) [draw = none, text = blue] (l2){\large  $\cS_2$};
         
    \end{tikzpicture}
    \caption{Proposed partition $\cS$}
     \label{fig:cS}
    \end{subfigure}
    &
    \begin{subfigure}[b]{0.25\textwidth}
      \begin{tikzpicture}
    \tikzstyle{vertex}=[draw = black, thick]
    \tikzstyle{edge}=[thick, draw = black]
    
    \node at (1.5,3.0) [vertex,fill = white] (c0){\small $\cP_1 \cap \cS_0$};
    \node at (1.5,1.0) [vertex,fill = white] (c1){\small$\cP_0 \cap \cS_0$};
    \node at (3.5,1.5) [vertex,fill = white] (c2){\small$\cP_2 \cap \cS_2$};
    \node at (3.5,0.5) [vertex,fill = white] (c3){\small$\cP_2 \cap \cS_1$};
    
     \draw [edge] (c0) -- (c1) node [pos=0.5, fill=none, left] {$3M_0$\,/\,3};
     \draw [edge] (c1) -- (c2) node [pos=0.9, fill=none, above left] {$M_0$\,/\,1};
     \draw [edge] (c1) -- (c3) node [pos=0.9, fill=none, below left] {$M_0$\,/\,2};
    
    \draw [ultra thick, draw = none] (0.5,0.5) ellipse (0.1cm and 1.2cm);
        \draw [ultra thick, draw = none] (0.5,2.75) ellipse (0.1cm and .9cm);
        \draw [ultra thick, draw = none] (2.5,0.5) ellipse (0.1cm and 1.2cm);
        
    \end{tikzpicture}
        \caption{Cross-partition graph $\cG$.}
        \label{fig:cg}
   \end{subfigure}
    \end{tabular}
